On the sensitivity of coastal quasigeostrophic edge wave interaction to bottom boundary characteristics: possible implications for eddy parameterizations

The Eady problem of baroclinic instability as applicable to quasi-geostrophic oceanic flows with zero internal PV gradients is revisited by introducing a mild slope and Ekman pumping on the lower boundary. The solution behaviour is determined by the isopycnal slope relative to either the bottom slope or the ratio of Ekman depth to horizontal wavenumber. Attention is paid to the physical interpretation of the growing, decaying and stable disturbances, with emphasis on the intimate connection between the quasigeostrophic edge waves and Eady waves, and the role of the isopycnal slope for the stability properties as opposed to the bottom density gradient. The disturbance structure is found to be strongly influenced by the boundary conditions. For a sloping bottom boundary, the growth rate is enhanced for the most unstable waves if the isopycnals tilt in the same direction as the bottom, but in general non-standard boundary conditions tend to retard the growth of disturbances. In particular, the existence of the long- and short-wave cutoffs is found to be very sensitive to boundary conditions, both for the sloping topography and the Ekman pumping. It is suggested that any cutoffs for the growth rate in an Eady-like problem actually result from the chosen boundary conditions. However, for a certain range of parameters, the maximum growth rate is comparable to that found in the original Eady problem, which may explain the fair success enjoyed by recent eddy parameterizations basing their timescale on the Eady growth rate.

==> eadyprob.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=eadyprob.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5964,1980)(1711,-3211)
\put(7675,-2891){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$h(y)$}}}
\put(6531,-1918){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\rho (y,z)$}}}
\put(2467,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$y$}}}
\put(1780,-1918){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$z$}}}
\put(1838,-2720){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4591,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$U(z)$}}}
\put(1801,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$z=H$}}}
\put(1711,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$z=0$}}}
\end{picture}


==> vortill.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vortill.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6774,1947)(259,-1906)
\put(2116,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_g$}}}
\put(3556,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}
\put(4681,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{\partial w}{\partial z}<0$}}}
\put(811,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{\partial w}{\partial z}> 0$}}}
\put(2611,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_g$}}}
\end{picture}

